Asymptotic Analysis of the Ginzburg-Landau Functional on Point Clouds

The Ginzburg-Landau functional is a phase transition model which is suitable for clustering or classification type problems. We study the asymptotics of a sequence of Ginzburg-Landau functionals with anisotropic interaction potentials on point clouds $\Psi_n$ where $n$ denotes the number data points. In particular we show the limiting problem, in the sense of $\Gamma$-convergence, is related to the total variation norm restricted to functions taking binary values; which can be understood as a surface energy. We generalize the result known for isotropic interaction potentials to the anisotropic case and add a result concerning the rate of convergence.

==> BigE.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
ticks=none,
scale only axis,
xmin=-5,
xmax=10,
ymin=-3,
ymax=4.5
]
\addplot [
color=black,
mark size=1.2pt,
only marks,
mark=*,
mark options={solid,fill=black},
forget plot
]
table[row sep=crcr]{
-4.61354441224525 0.832361464977937\\
-4.54881155210922 2.33882718654275\\
-4.25967345950225 0.0472303796587409\\
-4.14762514910441 -0.606895785658696\\
-4.08577066491708 -0.572165580214948\\
-4.06808555702868 -0.627206745334295\\
-4.03507907733803 1.10874732208355\\
-4.02253474133478 0.511976715695957\\
-3.9342951843913 0.0540746740583324\\
-3.90117871279631 -0.198846543738207\\
-3.82523307079921 0.613628133702281\\
-3.69051836443586 0.285213162034563\\
-3.68924436738692 -0.30263416245437\\
-3.66969410761964 0.658313598849679\\
-3.66117712704449 0.50847272370766\\
-3.51176945994596 0.884055764125925\\
-3.49836008009677 0.573189789389545\\
-3.49756408290977 0.24965429488233\\
-3.49389821329317 -0.453011823665195\\
-3.46645778778749 -0.43191487028127\\
-3.44954259960669 0.274294775641414\\
-3.38822063543571 -0.428028710934555\\
-3.28169317130559 0.606384741137854\\
-3.26688872999568 -0.301550997877725\\
-3.24634463268615 -0.989576112558169\\
-3.24547085566336 -0.665737286673611\\
-3.16527852996571 -0.430819866430574\\
-3.1543548164043 -0.113540629871013\\
-3.11804108897505 -1.90445541188568\\
-2.88367283508239 -2.31342226966951\\
-2.81461036898861 -0.0820649512189811\\
-2.76489631667491 -2.36529251516757\\
-2.74844806272599 -1.69163694142652\\
-2.73017639168586 -0.120274492152151\\
-2.72511768890796 -0.872462560090612\\
-2.65823637881099 -1.35161740327127\\
-2.60162911799044 -1.48491033439179\\
-2.51486429723368 -1.88432095929566\\
-2.44967043071795 -0.686518692680404\\
-2.28980223639312 -1.84942503650549\\
-1.96109579090123 -1.11766905155629\\
-1.55984742445426 -1.80570196376781\\
-1.38058367023737 -0.81496684519942\\
-1.35110851510594 -1.72294323809533\\
-1.35040130194246 -1.88045294243807\\
-1.32476774225315 -0.94185512694711\\
-1.13702734064839 -1.99898029011068\\
-0.87569691456725 -1.64643189167766\\
-0.792546802171743 0.927470716364932\\
-0.782094888031326 -2.38613280533269\\
-0.757045633897663 -1.80944351463797\\
-0.742456846377258 1.00064601529753\\
-0.613573299782455 -1.79779284226345\\
-0.59736714216632 -1.27156278870325\\
-0.595053446060927 0.205626055795326\\
-0.26702064033175 -2.01640471908406\\
-0.258269276567031 -0.227321988455058\\
-0.231462476864986 -1.40576339109543\\
-0.225007912239916 0.917381037592895\\
-0.2035262114635 0.472563188958718\\
-0.142836243607826 0.699012244270581\\
-0.118578543837518 -2.10046356679899\\
-0.0850627575387945 0.535823687738308\\
-0.0569059727056669 1.29229284102957\\
-0.0443805835823826 1.01356195274905\\
0.0217493401691951 -2.42131223805036\\
0.0556254878497774 -2.67579091357577\\
0.176610229060615 -1.81939992389389\\
0.246426045365254 0.0453455468413395\\
0.400045803621939 -2.34387699958838\\
0.407841782737313 -0.735970192237221\\
0.409155255286757 -1.73555908452236\\
0.558051976873671 0.482009371219448\\
0.570170142612265 -1.95687142280684\\
0.576601723681316 1.82260825280297\\
0.601367667417972 1.05067371619356\\
0.703449672681064 -1.71329554997515\\
0.70829433216618 2.10637467493826\\
0.823815329150159 0.150926972994904\\
0.940833017176902 2.02186407760649\\
0.963345889998623 1.86468692814079\\
0.970933992683241 -1.61064556920354\\
0.97977162590643 1.08351323187414\\
0.999773100667601 0.281582345406385\\
1.01455707268897 -2.08625617196336\\
1.09857231360013 1.74619610246882\\
1.1474789991681 -1.98294166220577\\
1.1683686578735 -2.40328734112304\\
1.20259879491837 0.991333437576832\\
1.20260742815256 1.01455147754742\\
1.23158588820431 -2.06952648375271\\
1.28936203003942 0.647415032315287\\
1.29956123250541 -1.83093608204321\\
1.32258212082176 1.639244137448\\
1.38340455002 -1.33640371085686\\
1.39985712333535 2.59684196520614\\
1.42035041816762 -1.68190192170078\\
1.44482528258127 -1.71375569317539\\
1.45434798552229 2.80325907303559\\
1.52415651738386 2.26955173451384\\
1.53933824118 3.24329529372174\\
1.56634979666714 -2.78698074897775\\
1.74984154025752 2.67959489804003\\
1.75180730820424 2.16217199136233\\
1.75771628513257 -1.42499917050143\\
1.81076707621864 2.22241262325692\\
1.81228716644463 2.63009388363283\\
1.86186433660041 1.326027550149\\
1.94776174921112 -0.911198419798203\\
1.95886691295846 2.17805845882628\\
1.96065405347892 1.68623908859185\\
1.97206433544139 -0.419737293592665\\
2.00264474528859 1.95756479254959\\
2.00811445757024 -0.636671205249424\\
2.12957593159012 2.05185853068469\\
2.16927105035048 2.20880088648508\\
2.22125854066778 2.46151997545208\\
2.22898457998684 3.14408526839907\\
2.36720378416185 -2.16218729511017\\
2.50419056777272 -1.85006833245121\\
2.5506901347904 -1.79656560017092\\
2.66104875789974 -0.923211461363686\\
2.77381224971741 -1.54055290370376\\
2.78527901429027 -2.35915787319209\\
2.79845809699079 -0.99347915854763\\
2.82710411064881 -1.42446045982968\\
2.96796484955628 -0.514714395626115\\
2.9765965705947 -0.832412983299476\\
2.98386567561932 -1.1319082875363\\
3.18707066381269 -1.59831255486527\\
3.34240508316767 -0.642979565853876\\
3.36989661320392 -2.19855122603605\\
3.52795771556165 -0.344737281859396\\
3.60908642938297 -0.468705081104389\\
3.633767159227 -0.0869142258942954\\
3.64771292428967 -0.497706106123618\\
3.95845704333806 1.13902836386786\\
4.28787671559419 -0.370877049007023\\
4.49126911480613 0.124886576788119\\
4.66094246599578 -0.101959576394049\\
};
\addplot [
color=black,
mark size=1.8pt,
only marks,
mark=star,
mark options={solid,fill=black},
forget plot
]
table[row sep=crcr]{
2.45603243675726 2.14223371667259\\
2.47263600229526 2.30561717061105\\
2.50001407489092 3.41467918245149\\
2.51201734019518 2.88636026055057\\
2.57452967337 3.04420267891004\\
2.66389728441031 3.33443664615167\\
2.74003545321369 2.55385062151143\\
2.76134559029887 2.85282058105898\\
2.81121681946537 2.80553950462336\\
2.83572205803198 3.50613140212989\\
2.93240882151738 1.83736382860606\\
2.95132933142285 2.3278344455669\\
2.97277820250871 3.42309358452525\\
3.18645016580519 2.86323708636668\\
3.19811168025026 2.96087040305759\\
3.20054379707007 3.36426028996155\\
3.44766754218778 2.97045094070978\\
3.55044549349746 3.3423108678542\\
3.61298802756715 2.7752481026087\\
3.92649364725662 3.13464773722323\\
3.9794804007129 2.81162138452037\\
4.04509796766267 3.60837271199117\\
4.12499974343306 1.62489259889907\\
4.35808048608049 3.43174442116082\\
4.44396947553451 2.85446396177875\\
4.45773123419463 3.44001274992716\\
4.73455689780449 2.91882837111999\\
4.81734434256348 3.86936184372023\\
4.96004616443754 1.72614981742001\\
4.98667973197624 3.97646656229831\\
5.04568317333892 2.23721918395813\\
5.05981415143811 2.20753070727994\\
5.12236460770113 3.60747870867204\\
5.15237865634964 2.82130203550387\\
5.41602718861991 3.33100760724794\\
5.42865942692448 1.95127872445285\\
5.43827704576723 3.12553281220753\\
5.57622007137191 2.96826909834262\\
5.68128203534513 2.54864699512814\\
6.03404824227742 2.76085103256797\\
6.13077378268931 2.04770237298951\\
6.17929908295531 2.03049570430471\\
6.24036143751548 1.94961218002873\\
6.40477683273998 2.4129031637066\\
6.43831673674194 2.74000274893336\\
6.44553206804616 2.02409871028665\\
6.57574145554378 1.90285788942662\\
6.58398613539796 2.8180262829879\\
6.67846304010799 1.41254229685518\\
6.81474153085136 2.19611237042717\\
7.16769976074083 -0.634077314465187\\
7.24591500177456 0.666216881473127\\
7.2761859737209 1.59219088719393\\
7.82280986002478 -0.623220681132199\\
7.90474172856017 0.560531847162946\\
7.9889359716979 1.22281060405386\\
8.11648444609119 1.30419362716364\\
8.24979006935024 -0.21430144040196\\
8.67134935353465 0.21550873570508\\
9.11363291113906 1.25915837644523\\
};
\end{axis}
\end{tikzpicture}%

==> ExData.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=5,
xmax=25,
ymin=15,
ymax=35,
xlabel={$\xi_{1i}$},
ylabel={$\xi_{2i}$},
axis x line*=bottom,
axis y line*=left
]
\addplot [
color=black,
mark size=1.0pt,
only marks,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
10.1454775351944 21.5784029858823\\
9.85198513615763 19.4584366862316\\
10.7634520251769 19.9640338486672\\
7.81763632208053 20.3506499044257\\
8.50527524449953 18.8749666590756\\
11.7195440966756 19.3971157804164\\
14.0637714188745 20.0925821183902\\
8.99832629991091 17.3406294783807\\
9.20109404275693 17.8625567954474\\
11.085114247581 16.8714828097818\\
9.802819619058 21.0797717495514\\
8.28709570661618 17.9427109751534\\
9.28617537853287 19.1167812519677\\
11.0855751642994 20.0410169835516\\
10.9771901189658 21.9909366251986\\
12.0977034219099 17.2233816663058\\
9.67091685286115 20.6202912927611\\
7.98721575286231 21.2326098752796\\
9.66452098393983 19.5230921352996\\
11.7222836406613 22.4535032979681\\
10.2674261154024 21.4821332030238\\
10.4294688513925 19.061758115426\\
8.94877976282042 20.2337068122422\\
11.0139240261232 20.2585277622563\\
8.97010865966609 18.932433771544\\
8.36394034039859 19.7823486604429\\
10.7400447905052 17.8170193440694\\
8.98261102695603 19.0735518863846\\
7.11098347048211 21.4330347455332\\
11.7232028632219 20.5735063788355\\
10.0315573746835 19.7786152259513\\
9.47499553736306 19.3131829294177\\
9.27935134288355 23.0318503233304\\
10.147528843465 20.3037720459748\\
8.34142086229608 17.9650971862204\\
11.5751079653239 18.8360249031262\\
9.09063595869931 19.6193947165925\\
12.8748992437319 22.1379445710451\\
11.1563054829493 17.0073055066412\\
10.4199823276651 20.240294526587\\
8.38238504911821 19.9971028890555\\
12.0760027834058 21.2200130751659\\
11.8113179540804 20.4173078390204\\
10.5714787683188 19.8739444501002\\
9.39521216456401 21.5141685053032\\
9.73915589016471 19.7376660516104\\
8.81676978741258 18.496677145791\\
10.5510915452835 21.2843179362588\\
9.34201332567616 18.4424586052826\\
9.61419937532222 21.8412376316449\\
14.3093366683885 21.1114845435313\\
10.6835910528828 17.953729973938\\
13.3839769427905 22.9215890334553\\
11.3187369489854 20.2821387731203\\
14.0317867095482 20.7838967251802\\
9.42572416403748 19.1510461268531\\
10.8417983162711 20.200862569104\\
10.2980952748618 18.7097251388024\\
};
\addplot [
color=black,
mark size=1.0pt,
only marks,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
17.7806131651598 20.6171857413157\\
20.2505140749207 19.487292581389\\
16.8848305354838 18.3661909441054\\
18.5598673173893 17.7184505096065\\
16.8049649488618 19.572077155056\\
17.2643978369117 18.6661681529019\\
18.2887464685663 20.7584181520254\\
17.2681309457703 19.2048716570789\\
16.949816131694 21.3818488336435\\
19.1058258255468 19.7869464494887\\
17.2049322801205 19.7993710862117\\
16.5733108355867 19.3758575739082\\
17.0931212840095 18.7231823583871\\
17.0000136702987 21.1785033071587\\
16.3036257484632 19.4346892567944\\
20.6360225771026 17.5888740904175\\
19.0825616349992 16.2159785262911\\
17.1160186270963 19.8158797095813\\
18.4495555200491 20.4124193487677\\
15.8646357672253 20.6463611258962\\
18.5153732845244 20.1949966510702\\
19.1531427677943 19.3717876010168\\
16.6877785811333 16.7720337004001\\
16.7339851200373 20.8718875825303\\
14.8810836476469 22.6273749766853\\
18.4138449924647 19.0689682354616\\
17.6468459319147 18.9700666909013\\
17.9422794922584 18.8127786812278\\
17.1279359791893 17.4572938042914\\
15.7615907021083 20.7604140051346\\
15.3719498759988 24.6557784946368\\
17.6123195505466 19.3451871787195\\
15.1406228106664 19.7210886508643\\
17.0464619515085 20.8103740785287\\
18.3763776340932 21.258739396522\\
19.3338394766166 19.9104528694136\\
15.239202925877 20.9922204478614\\
18.5326948975688 19.7087063706826\\
19.4072284848048 18.9657319026549\\
17.6077548206476 19.4773997101316\\
};
\addplot [
color=black,
mark size=1.0pt,
only marks,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
11.1605910992255 28.1645252091497\\
14.1703532648574 29.6655435842378\\
12.5688091799319 28.9674213655699\\
10.9986182378446 27.1975217303461\\
11.6081353329437 27.2101703260863\\
12.450251527146 29.1168286438823\\
10.7269706122044 28.5630778293036\\
14.1874403922719 31.2641161642562\\
14.8261429077116 31.5956828771226\\
13.8533337157247 28.3460043246556\\
14.5705770344632 28.8884171416211\\
9.08973691808539 26.4043959984731\\
10.5796539804762 27.8465603153562\\
13.573252380519 29.0732424346368\\
13.0506542549449 28.7410734733499\\
9.59491743021193 26.3742964043527\\
11.8571903567053 27.6346389386906\\
10.8833394481904 25.6037478058056\\
10.3958335036265 28.8793083676942\\
12.2493040448237 27.7746229203608\\
11.733384363975 27.9599901324445\\
12.5733865322654 27.349069181293\\
12.4570419278169 32.5444162431666\\
14.5964570578476 31.6940594533981\\
10.4327358287395 28.0484498062901\\
12.3573849075125 28.7831123526512\\
10.4087105986419 25.5809722972505\\
11.91032624415 29.8154650113357\\
11.4993028102215 28.7717777040771\\
11.7701628533659 30.0936631984305\\
9.5649855021066 26.8751415583119\\
11.2400576495297 28.1843686064285\\
8.90309089184985 25.155908244\\
13.7951704452538 29.3727861824897\\
10.5800570479441 27.9705987657784\\
10.8180562467814 28.0965079611493\\
13.6565235520518 26.4822871675204\\
8.25884459870477 27.4060752619959\\
13.0828888465913 28.6415133612451\\
12.263563139052 29.8767703923367\\
11.8260037437765 29.2377044268489\\
8.79304861703094 26.8749864425802\\
14.0114237674355 28.5870388830581\\
10.80689715426 25.9181581904307\\
10.0963591123123 26.3857532716755\\
11.7336101618052 28.9919499693471\\
7.3549459886941 24.8393027830815\\
12.3490555723476 29.9680429763778\\
8.93593973975636 27.9921176410208\\
11.9560383017487 27.2246975431968\\
11.4091020919906 27.6122260826375\\
};
\addplot [
color=black,
mark size=1.0pt,
only marks,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
17.1257817171839 28.1867039993688\\
18.7655926945835 27.0834646255691\\
20.2490263709527 29.4892156756865\\
17.8013600616297 26.8250191488877\\
18.9839681901111 27.858861262298\\
19.9536571487301 27.2075398553868\\
18.5124818660683 26.8730148236953\\
17.0871359537003 28.007347151919\\
17.1479302198705 28.8270607590784\\
17.3736992122506 26.4720755011583\\
19.799848570299 29.9125132749391\\
16.2357834814862 24.6248506840159\\
16.8093313519223 25.915953753735\\
20.3019459163098 27.6280416938398\\
18.4828233161308 28.7330886942083\\
17.5203404474172 22.5490437057833\\
20.1660930163897 30.0534101142384\\
19.4963834353542 29.7892462058974\\
15.2418297308721 26.0236119450022\\
19.6182609201962 28.3597549222108\\
17.3367152286835 23.8846295429462\\
18.3060130009379 25.8199829167711\\
18.6212572741508 28.3383885491028\\
18.119447145721 26.9952007051027\\
20.7766540709307 29.9131924670913\\
19.5786527840887 27.9829169079694\\
18.1223407946924 27.5176222406577\\
17.408195279139 28.0783877939683\\
20.5225488003892 26.6579164186885\\
17.0943681480896 29.0971154615656\\
19.8287382661435 30.674403193106\\
18.4583819391316 26.9954220007696\\
18.1462201504098 27.3213183560846\\
17.7891710982061 26.8938963939522\\
15.8407795161202 25.0380612163376\\
18.5277361827434 27.9081964373673\\
19.4640523897363 29.0727010180685\\
15.1429806925411 24.5341763252867\\
21.4709565540875 32.3665639623753\\
19.2178210505242 29.0735520116656\\
19.6129669575273 30.6902304412629\\
19.7789474681808 28.0171382353566\\
18.759298806136 27.0541012586718\\
20.5297089692343 30.5073527284578\\
18.5639422121781 29.0077621438769\\
18.9108473269518 27.2027017581201\\
18.8835842994777 28.9126905021993\\
18.5558000962727 28.2676928380379\\
19.7448655839102 30.5572861321937\\
18.223898342154 27.5334965903209\\
17.7926929340664 30.0123416120173\\
};
\end{axis}
\end{tikzpicture}%

==> LittleE.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
ticks=none,
scale only axis,
xmin=-5,
xmax=10,
ymin=-3,
ymax=4.5
]
\addplot [
color=black,
mark size=1.2pt,
only marks,
mark=*,
mark options={solid,fill=black},
forget plot
]
table[row sep=crcr]{
-4.61354441224525 0.832361464977937\\
-4.54881155210922 2.33882718654275\\
-4.25967345950225 0.0472303796587409\\
-4.14762514910441 -0.606895785658696\\
-4.08577066491708 -0.572165580214948\\
-4.06808555702868 -0.627206745334295\\
-4.03507907733803 1.10874732208355\\
-4.02253474133478 0.511976715695957\\
-3.9342951843913 0.0540746740583324\\
-3.90117871279631 -0.198846543738207\\
-3.82523307079921 0.613628133702281\\
-3.69051836443586 0.285213162034563\\
-3.68924436738692 -0.30263416245437\\
-3.66969410761964 0.658313598849679\\
-3.66117712704449 0.50847272370766\\
-3.51176945994596 0.884055764125925\\
-3.49836008009677 0.573189789389545\\
-3.49756408290977 0.24965429488233\\
-3.49389821329317 -0.453011823665195\\
-3.46645778778749 -0.43191487028127\\
-3.44954259960669 0.274294775641414\\
-3.38822063543571 -0.428028710934555\\
-3.28169317130559 0.606384741137854\\
-3.26688872999568 -0.301550997877725\\
-3.24634463268615 -0.989576112558169\\
-3.24547085566336 -0.665737286673611\\
-3.16527852996571 -0.430819866430574\\
-3.1543548164043 -0.113540629871013\\
-3.11804108897505 -1.90445541188568\\
-2.88367283508239 -2.31342226966951\\
-2.81461036898861 -0.0820649512189811\\
-2.76489631667491 -2.36529251516757\\
-2.74844806272599 -1.69163694142652\\
-2.73017639168586 -0.120274492152151\\
-2.72511768890796 -0.872462560090612\\
-2.65823637881099 -1.35161740327127\\
-2.60162911799044 -1.48491033439179\\
-2.51486429723368 -1.88432095929566\\
-2.44967043071795 -0.686518692680404\\
-2.28980223639312 -1.84942503650549\\
-1.96109579090123 -1.11766905155629\\
-1.55984742445426 -1.80570196376781\\
-1.38058367023737 -0.81496684519942\\
-1.35110851510594 -1.72294323809533\\
-1.35040130194246 -1.88045294243807\\
-1.32476774225315 -0.94185512694711\\
-1.13702734064839 -1.99898029011068\\
-0.87569691456725 -1.64643189167766\\
-0.782094888031326 -2.38613280533269\\
-0.757045633897663 -1.80944351463797\\
-0.613573299782455 -1.79779284226345\\
-0.59736714216632 -1.27156278870325\\
-0.26702064033175 -2.01640471908406\\
-0.231462476864986 -1.40576339109543\\
-0.118578543837518 -2.10046356679899\\
0.0217493401691951 -2.42131223805036\\
0.0556254878497774 -2.67579091357577\\
0.176610229060615 -1.81939992389389\\
0.400045803621939 -2.34387699958838\\
0.409155255286757 -1.73555908452236\\
0.570170142612265 -1.95687142280684\\
0.703449672681064 -1.71329554997515\\
0.970933992683241 -1.61064556920354\\
1.01455707268897 -2.08625617196336\\
1.1474789991681 -1.98294166220577\\
1.1683686578735 -2.40328734112304\\
1.23158588820431 -2.06952648375271\\
1.29956123250541 -1.83093608204321\\
1.38340455002 -1.33640371085686\\
1.42035041816762 -1.68190192170078\\
1.44482528258127 -1.71375569317539\\
1.56634979666714 -2.78698074897775\\
1.75771628513257 -1.42499917050143\\
1.94776174921112 -0.911198419798203\\
1.97206433544139 -0.419737293592665\\
2.00811445757024 -0.636671205249424\\
2.36720378416185 -2.16218729511017\\
2.50419056777272 -1.85006833245121\\
2.5506901347904 -1.79656560017092\\
2.66104875789974 -0.923211461363686\\
2.77381224971741 -1.54055290370376\\
2.78527901429027 -2.35915787319209\\
2.79845809699079 -0.99347915854763\\
2.82710411064881 -1.42446045982968\\
2.96796484955628 -0.514714395626115\\
2.9765965705947 -0.832412983299476\\
2.98386567561932 -1.1319082875363\\
3.18707066381269 -1.59831255486527\\
3.34240508316767 -0.642979565853876\\
3.36989661320392 -2.19855122603605\\
3.52795771556165 -0.344737281859396\\
3.60908642938297 -0.468705081104389\\
3.633767159227 -0.0869142258942954\\
3.64771292428967 -0.497706106123618\\
4.28787671559419 -0.370877049007023\\
4.49126911480613 0.124886576788119\\
4.66094246599578 -0.101959576394049\\
};
\addplot [
color=black,
mark size=1.8pt,
only marks,
mark=star,
mark options={solid,fill=black},
forget plot
]
table[row sep=crcr]{
-0.792546802171743 0.927470716364932\\
-0.742456846377258 1.00064601529753\\
-0.595053446060927 0.205626055795326\\
-0.258269276567031 -0.227321988455058\\
-0.225007912239916 0.917381037592895\\
-0.2035262114635 0.472563188958718\\
-0.142836243607826 0.699012244270581\\
-0.0850627575387945 0.535823687738308\\
-0.0569059727056669 1.29229284102957\\
-0.0443805835823826 1.01356195274905\\
0.246426045365254 0.0453455468413395\\
0.407841782737313 -0.735970192237221\\
0.558051976873671 0.482009371219448\\
0.576601723681316 1.82260825280297\\
0.601367667417972 1.05067371619356\\
0.70829433216618 2.10637467493826\\
0.823815329150159 0.150926972994904\\
0.940833017176902 2.02186407760649\\
0.963345889998623 1.86468692814079\\
0.97977162590643 1.08351323187414\\
0.999773100667601 0.281582345406385\\
1.09857231360013 1.74619610246882\\
1.20259879491837 0.991333437576832\\
1.20260742815256 1.01455147754742\\
1.28936203003942 0.647415032315287\\
1.32258212082176 1.639244137448\\
1.39985712333535 2.59684196520614\\
1.45434798552229 2.80325907303559\\
1.52415651738386 2.26955173451384\\
1.53933824118 3.24329529372174\\
1.74984154025752 2.67959489804003\\
1.75180730820424 2.16217199136233\\
1.81076707621864 2.22241262325692\\
1.81228716644463 2.63009388363283\\
1.86186433660041 1.326027550149\\
1.95886691295846 2.17805845882628\\
1.96065405347892 1.68623908859185\\
2.00264474528859 1.95756479254959\\
2.12957593159012 2.05185853068469\\
2.16927105035048 2.20880088648508\\
2.22125854066778 2.46151997545208\\
2.22898457998684 3.14408526839907\\
2.45603243675726 2.14223371667259\\
2.47263600229526 2.30561717061105\\
2.50001407489092 3.41467918245149\\
2.51201734019518 2.88636026055057\\
2.57452967337 3.04420267891004\\
2.66389728441031 3.33443664615167\\
2.74003545321369 2.55385062151143\\
2.76134559029887 2.85282058105898\\
2.81121681946537 2.80553950462336\\
2.83572205803198 3.50613140212989\\
2.93240882151738 1.83736382860606\\
2.95132933142285 2.3278344455669\\
2.97277820250871 3.42309358452525\\
3.18645016580519 2.86323708636668\\
3.19811168025026 2.96087040305759\\
3.20054379707007 3.36426028996155\\
3.44766754218778 2.97045094070978\\
3.55044549349746 3.3423108678542\\
3.61298802756715 2.7752481026087\\
3.92649364725662 3.13464773722323\\
3.95845704333806 1.13902836386786\\
3.9794804007129 2.81162138452037\\
4.04509796766267 3.60837271199117\\
4.12499974343306 1.62489259889907\\
4.35808048608049 3.43174442116082\\
4.44396947553451 2.85446396177875\\
4.45773123419463 3.44001274992716\\
4.73455689780449 2.91882837111999\\
4.81734434256348 3.86936184372023\\
4.96004616443754 1.72614981742001\\
4.98667973197624 3.97646656229831\\
5.04568317333892 2.23721918395813\\
5.05981415143811 2.20753070727994\\
5.12236460770113 3.60747870867204\\
5.15237865634964 2.82130203550387\\
5.41602718861991 3.33100760724794\\
5.42865942692448 1.95127872445285\\
5.43827704576723 3.12553281220753\\
5.57622007137191 2.96826909834262\\
5.68128203534513 2.54864699512814\\
6.03404824227742 2.76085103256797\\
6.13077378268931 2.04770237298951\\
6.17929908295531 2.03049570430471\\
6.24036143751548 1.94961218002873\\
6.40477683273998 2.4129031637066\\
6.43831673674194 2.74000274893336\\
6.44553206804616 2.02409871028665\\
6.57574145554378 1.90285788942662\\
6.58398613539796 2.8180262829879\\
6.67846304010799 1.41254229685518\\
6.81474153085136 2.19611237042717\\
7.16769976074083 -0.634077314465187\\
7.24591500177456 0.666216881473127\\
7.2761859737209 1.59219088719393\\
7.82280986002478 -0.623220681132199\\
7.90474172856017 0.560531847162946\\
7.9889359716979 1.22281060405386\\
8.11648444609119 1.30419362716364\\
8.24979006935024 -0.21430144040196\\
8.67134935353465 0.21550873570508\\
9.11363291113906 1.25915837644523\\
};
\end{axis}
\end{tikzpicture}%

==> Triangle.tikz <==
\begin{tikzpicture}
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=8,
ymin=0,
ymax=8,
hide axis,
%axis x line*=bottom,
%axis y line*=left,
%title={Example $\mathcal{C}_2$ function},
%name=plot1,
%axis background/.style={fill=white!100},
%at={(0,0)}
%at=(0,0)
]
\draw (axis cs: 1,4) node[left] {A} -- (axis cs: 4,5) node[midway,below,xshift=3] {$|z-x|$} node[right] {C};
\draw (axis cs: 4,1) node[below] {O} -- (axis cs: 1,4) node[midway,below,xshift=-3] {$|z|$};
\draw (axis cs: 4,1) -- (axis cs: 4,5) node[midway,right] {$|x|$};
\draw (axis cs: 1,4) -- (axis cs: 4,7) node[midway,above,xshift=-15] {$|\beta_x x-z|$} node[above] {B};
\draw (axis cs: 4,5) -- (axis cs: 4,7) node[midway,right] {$(\beta_x-1)|x|$};
%\draw[domain=90:135] plot (axis cs: {4+0.5*cos(\x)}, {1+0.5*sin(\x)});
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
4.0000 1.5000 \\
3.9608 1.4985 \\
3.9218 1.4938 \\
3.8833 1.4862 \\
3.8455 1.4755 \\
3.8087 1.4619 \\
3.7730 1.4455 \\
3.7388 1.4263 \\
3.7061 1.4045 \\
3.6753 1.3802 \\
3.6464 1.3536 \\
};
\draw (axis cs: 3.8,1.7) node {$\theta$};
\end{axis}
\end{tikzpicture}

==> thetaresults.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=1,
ymin=-0.03,
ymax=0.03,
xlabel={$\alpha$},
ylabel={$\Delta\mathcal{E}_n$}
]
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
%0.196349540849362 0.019575\\
%0.235619449019234 0.0125375\\
%0.274889357189107 0.0069375\\
%0.314159265358979 0.003975\\
%0.353429173528852 0.002425\\
%0.392699081698724 0.0015375\\
%0.431968989868597 0.0011\\
%0.471238898038469 0.0008375\\
%0.510508806208341 0.00065\\
%0.549778714378214 0.0004625\\
%0.589048622548086 0.0003\\
%0.628318530717959 0.0001875\\
%0.667588438887831 5e-005\\
%0.706858347057703 -5e-005\\
%0.746128255227576 -6.25e-005\\
%0.785398163397448 -8.75000000000001e-005\\
%0.824668071567321 -0.0001625\\
%0.863937979737193 -0.0002625\\
%0.903207887907065 -0.000375\\
%0.942477796076938 -0.0005125\\
%0.98174770424681 -0.0007125\\
%1.02101761241668 -0.0008625\\
%1.06028752058656 -0.0011\\
%1.09955742875643 -0.001475\\
%1.1388273369263 -0.002175\\
%1.17809724509617 -0.0031875\\
%1.21736715326604 -0.00495\\
%1.25663706143592 -0.0076875\\
%1.29590696960579 -0.0121625\\
%1.33517687777566 -0.0193875\\
%1.37444678594553 -0.0274625\\
0.125 0.019575\\
0.15 0.0125375\\
0.175 0.0069375\\
0.2 0.003975\\
0.225 0.002425\\
0.25 0.0015375\\
0.275 0.0011\\
0.3 0.0008375\\
0.325 0.00065\\
0.35 0.0004625\\
0.375 0.0003\\
0.4 0.0001875\\
0.425 5e-005\\
0.45 -5e-005\\
0.475 -6.25e-005\\
0.5 -8.75000000000001e-005\\
0.525 -0.0001625\\
0.55 -0.0002625\\
0.575 -0.000375\\
0.6 -0.0005125\\
0.625 -0.0007125\\
0.65 -0.0008625\\
0.675 -0.0011\\
0.7 -0.001475\\
0.725 -0.002175\\
0.75 -0.0031875\\
0.775 -0.00495\\
0.8 -0.0076875\\
0.825 -0.0121625\\
0.85 -0.0193875\\
0.875 -0.0274625\\
};
\end{axis}
\end{tikzpicture}%
